Data-Agnostic Cardinality Learning from Imperfect Workloads

Cardinality estimation (CardEst) is a critical aspect of query optimization. Traditionally, it leverages statistics built directly over the data. However, organizational policies (e.g., regulatory compliance) may restrict global data access. Fortunately, query-driven cardinality estimation can learn CardEst models using query workloads. However, existing query-driven models often require access to data or summaries for best performance, and they assume perfect training workloads with complete and balanced join templates (or join graphs). Such assumptions rarely hold in real-world scenarios, in which join templates are incomplete and imbalanced. We present GRASP, a data-agnostic cardinality learning system designed to work under these real-world constraints. GRASP's compositional design generalizes to unseen join templates and is robust to join template imbalance. It also introduces a new per-table CardEst model that handles value distribution shifts for range predicates, and a novel learned count sketch model that captures join correlations across base relations. Across three database instances, we demonstrate that GRASP consistently outperforms existing query-driven models on imperfect workloads, both in terms of estimation accuracy and query latency. Remarkably, GRASP achieves performance comparable to, or even surpassing, traditional approaches built over the underlying data on the complex CEB-IMDb-full benchmark -- despite operating without any data access and using only 10% of all possible join templates.

==> fig.arcdf.tex <==

\begin{tikzpicture}

    \tikzstyle{nn} = [rectangle, rounded corners, minimum width=3cm, minimum height=0.3cm,text centered, draw=black, fill=gray!10]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \tikzstyle{spline} = [draw, thick, color=blue]

    % Input layer (attributes)
    \node (X1) {$x_1$};
    \node (X2) [right=1.67cm of X1] {$x_2$};  % Reduced space between X1 and X2
    \node (Xd) [right=1.8cm of X2] {$x_3$};  % Reduced space between Xdots and Xd

    % Deep AR model (center)
    \node (ARModel) [above=0.3cm of X2, nn, minimum width=5.3cm,  minimum height=0.5cm] {\textsc{ArCDF}};  % Adjusted positioning

    % Output layer (conditional CDFs)
    \node (CDF1) [above=0.2cm  of ARModel, xshift=-2.2cm] {\footnotesize $\theta_{P(X_1 \leq x_1)}$};
    \node (CDF2) [above=0.2cm  of ARModel] {\footnotesize $\theta_{P(X_2 \leq x_2 | X_1 \leq x_1)}$};
    \node (CDFd) [above=0.2cm  of ARModel, xshift=2.3cm] {\footnotesize $\theta_{P(X_3 \leq x_3 | \leq \mathbf{x}_{1:2})}$};

    % Arrows from input layer to deep AR model
  
    \node (NN1) [above=0.3cm of X1, draw=none]{};
    \draw[arrow] (X1) -- (NN1);
     \draw[arrow] (X2) -- (ARModel);
    \node (NNd) [above=0.3cm of Xd, draw=none]{};
    \draw[arrow] (Xd) -- (NNd);

    % Arrows from AR model to output layer
     \node (armodetmp1) [below=0.2cm of CDF1, draw=none]{};
    \draw[arrow] (armodetmp1) -- (CDF1);
    
    \draw[arrow] (ARModel.north) -- (CDF2.south);

    \node (armodetmp2) [below=0.2cm of CDFd, draw=none]{};
    \draw[arrow] (armodetmp2) -- (CDFd);

    % hidden connections
    \draw[->, dashed, color=black!70] (NN1.south) -- (armodetmp1.north);
    \draw[->, dashed, color=black!70] (NN1.south) -- (ARModel.north);
    \draw[->, dashed, color=black!70] (NN1.south) -- (armodetmp2.north);

    \draw[->, dashed, color=black!70] (ARModel.south) -- (ARModel.north);
    \draw[->, dashed, color=black!70] (ARModel.south) -- (armodetmp2.north);

    \draw[->, dashed, color=black!70] (Xd) -- (armodetmp2.north);

    % last one
    \node (drawtmp1) [above=0.3cm of CDF1, draw=none]{};
    \draw[arrow] (CDF1) -- (drawtmp1);

     \node (drawtmp2) [above=0.3cm of CDF2, draw=none]{};
    \draw[arrow] (CDF2) -- (drawtmp2);

     \node (drawtmpd) [above=0.3cm of CDFd, draw=none]{};
    \draw[arrow] (CDFd) -- (drawtmpd);

    \begin{scope}[shift={(-0.6, 2.2cm)},  scale=1]
    \coordinate (A) at (0,0);
        \coordinate (A) at (0,0);
        \coordinate (B) at (0.1,0.5);
        \coordinate (C) at (0.3,0.8);
        \coordinate (D) at (0.5,0.9);
        \coordinate (E) at (0.7,0.95);
        \coordinate (F) at (1,1);
        \draw (A) .. controls (0.05,0.3) and (0.1,0.5) .. (B)
                  .. controls (0.2,0.7) and (0.3,0.8) .. (C)
                  .. controls (0.4,0.88) and (0.5,0.88) .. (D)
                  .. controls (0.6,0.93) and (0.6,0.94) .. (E)
                  .. controls (0.9,0.99) and (0.95,1) .. (F);
        \draw[thick,->] (0,0) -- (1,0) node[right] {\footnotesize $x$};
        \draw[thick,->] (0,0) -- (0,1) node[above] {\footnotesize $P$};
    \end{scope}

    \begin{scope}[shift={(1.6cm, 2.2cm)}, scale=1]
  \coordinate (A) at (0,0);
        \coordinate (A) at (0,0);
        \coordinate (B) at (0.2,0.1);
        \coordinate (C) at (0.5,0.5);
        \coordinate (D) at (0.8,0.9);
        \coordinate (E) at (1,1);
        \draw (A) .. controls (0.05,0.05) and (0.15, 0.1) .. (B)
                  .. controls (0.4,0.3) and (0.5,0.45) .. (C)
                  .. controls (0.6,0.8) and (0.8,0.9) .. (D)
                  .. controls (0.95,0.9) and (0.98,1) .. (E);
        \draw[thick,->] (0,0) -- (1,0) node[right] {\footnotesize $x$};
        \draw[thick,->] (0,0) -- (0,1) node[above] {\footnotesize $P$};
    \end{scope}
    
    
    \begin{scope}[shift={(3.9cm, 2.2cm)}, scale=1]
    \node[draw=none] at (CDF1) {};
    \coordinate (A) at (0,0);
    \coordinate (B) at (0.2,0.1);
    \coordinate (C) at (0.4,0.2);
    \coordinate (D) at (0.6,0.5);
    \coordinate (E) at (0.8,0.8);
    \coordinate (F) at (1,1);

    % Draw the spline
    \draw (A) .. controls (0.1,0.05) and (0.3,0.15) .. (B)
              .. controls (0.3,0.15) and (0.35,0.2) .. (C)
              .. controls (0.45,0.3) and (0.55,0.4) .. (D)
              .. controls (0.65,0.6) and (0.75,0.7) .. (E)
              .. controls (0.85,0.9) and (0.95,0.95) .. (F);
     % Adding x and y axes
    \draw[thick,->] (0,0) -- (1,0) node[right] {\footnotesize $x$}; % x-axis
    \draw[thick,->] (0,0) -- (0,1) node[above] {\footnotesize $P$}; % y-axis
    \end{scope}

\end{tikzpicture}


==> join_handling_figure.tex <==
\begin{tikzpicture}[node distance=1cm and 0.5cm]
\tikzset{
    box/.style={rectangle, draw, fill=yellow!20, minimum width=1.5cm, minimum height=0.5cm},
    state/.style={ellipse, draw, minimum width=1.5cm, minimum height=0.5cm},
    bluebox/.style={rectangle, draw, fill=blue!10, minimum width=1.5cm, minimum height=0.5cm},
    arrow/.style={->, thick, black}
}
    % Left column
    \node[state] (A) {$A$};
    \node[state, below=of A,  yshift=0.8cm] (B) {$B$};
    \node[state, below=of B,  yshift=0.8cm] (AB) {$A\Join B$};
    
    % Middle column
    \node[box, right=of A] (Abox) {$A$};
    \node[box, right=of B] (Bbox) {$B$};
    \node[box, right=of AB] (ABbox) {$A\Join B$};
    
    \draw[arrow] (A) -- (Abox);
    \draw[arrow] (B) -- (Bbox);
    \draw[arrow] (AB) -- (ABbox);

    \node[below=0.1cm of AB, xshift=1.1cm, font=\small] (desc1) {\textbf{LW-NN: Separate Model for Each}};
    
    
     % MSCN
    \node[state, right=of Abox] (MSCNA) {$A$};
    \node[state, right=of Bbox] (MSCNB) {$B$};
    \node[state, right=of ABbox] (MSCNAB) {$A\Join B$};

    \node[box, minimum height=1cm, right=of MSCNB, font=\small] (mscnmodel) {One Model For All};

      \draw[arrow] (MSCNA) -- (mscnmodel);
    \draw[arrow] (MSCNB) -- (mscnmodel);
    \draw[arrow] (MSCNAB) -- (mscnmodel);

     \node[below=0.1cm of MSCNAB, xshift=1.6cm, font=\small] (desc1) {\textbf{MSCN: One Model for All}};
    

     % GRASP
    \node[bluebox, below=of AB, ] (blueA) {$A$};
    \node[bluebox, below=of blueA,  yshift=0.4cm] (blueB) {$B$};

   \node[state, below=of ABbox, yshift=0.3cm] (graspa) {$A$};
    \node[state, below=of graspa, yshift=0.7cm] (graspab) {$A\Join B$};
    \node[state, below=of graspab, yshift=0.7cm] (graspb) {$B$};\

    \node[box, right=of blueA, xshift=2cm] (graspceA) {A};
    \node[box, right=of blueB, xshift=2cm] (graspceB) {$B$};

    \draw[arrow] (graspa) -- (graspceA);
    \draw[arrow] (graspb) -- (graspceB);
    
    \draw[arrow] (graspab) -- (graspceA);
    \draw[arrow] (graspab) -- (graspceB);
      \draw[arrow] (graspab) -- (blueA);
    \draw[arrow] (graspab) -- (blueB);

     \node[below=0.1cm of graspb, xshift=0cm, font=\small] (desc1) {\textbf{\name: Compositional Model Design}};
     
    % Legend
    \node[state, right=of graspceA, minimum width=0.7cm, minimum height=0.3cm, yshift=0.1cm] (query-legend){};
     \node[box, below=of query-legend, minimum width=0.7cm, minimum height=0.3cm, yshift=0.7cm] (card-legend){};
      \node[bluebox, below=of card-legend,  minimum width=0.7cm, minimum height=0.3cm, yshift=0.7cm] (jk-legend){};

    \node[right=0.1cm of query-legend, font=\small] (l1) {Join template};
      \node[right=0.1cm of card-legend, font=\small] (l2) {CardEst model};
    \node[right=0.1cm of jk-legend, font=\small] (l3) {LCS model};
\draw[rounded corners] (5.1, -2.65) rectangle (8,-4.7);
     % \node[below=0.1cm of l3, xshift=-0.2cm, font=\small] (desc1) {\textbf{Legend}};

    %  % GRASP
    % \node[bluebox, right=of mscnmodel, yshift=1cm] (blueA) {A};
    % \node[bluebox, right=of mscnmodel, yshift=-1cm] (blueB) {B};

    % \node[state, right=of A, xshift=4cm] (graspa) {A};
    % \node[state, right=of B, xshift=4cm] (graspb) {B};
    % \node[state, right=of AB, xshift=4cm] (graspab) {$A\Join B$};\

    % \node[box, right=of blueA, xshift=2cm] (graspceA) {A};
    % \node[box, right=of blueB, xshift=2cm] (graspceB) {B};

    % \draw[arrow] (graspa) -- (graspceA);
    % \draw[arrow] (graspb) -- (graspceB);
    
    % \draw[arrow] (graspab) -- (graspceA);
    % \draw[arrow] (graspab) -- (graspceB);
    %   \draw[arrow] (graspab) -- (blueA);
    % \draw[arrow] (graspab) -- (blueB);
\end{tikzpicture}

==> lcs_figure.tex <==
\begin{tikzpicture}[>=stealth, every node/.style={font=\sffamily\large}]
    % Nodes
    \node (q) at (0,0) {$q$};
    \node (encoding) at (1.8,0) {Encoding Layer};
    \node (hidden1) at (4.5,0.3) {Hidden Layer};
    \node (hidden2) at (4.5,-0.3) {Hidden Layer};
    \node (softmax1) at (6.6,0.3) {Softmax};
    \node (vq1) at (8.2,0.3) {$\mathbf{v}_{q}^{key_1}$};
    \node (softmax2) at (6.6,-0.3) {Softmax};
    \node (vq2) at (8.2,-0.3) {$\mathbf{v}_{q}^{key_2}$};

    % Arrows
    \draw[->] (q) -- (encoding);
    \draw[->] (encoding) -- (hidden1);
    \draw[->] (hidden1) -- (softmax1);
    \draw[->] (encoding) -- (hidden2);
    \draw[->] (hidden2) -- (softmax2);
    \draw[->] (softmax1) -- (vq1);
    \draw[->] (softmax2) -- (vq2);
\end{tikzpicture}
